The Lee Spectral Sequence, Unknotting Number, and the Knight Move Conjecture

We show that the page at which the Lee spectral sequence collapses gives a bound on the unknotting number, u(K). In particular, for knots with u(K)<3, we show that the Lee spectral sequence must collapse at the E_2 page. An immediate corollary is that the Knight Move Conjecture is true when u(K)<3.

==> CrossingChangeMaps.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CrossingChangeMaps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1451.38252799bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50923182)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CrossingChangeMaps.pdf}}%
    \put(0.80288047,0.21045945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.09513797,0.09123736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CrossingChangeMaps.pdf}}%
    \put(0.11075932,0.20488086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.79103038,0.09643438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_-$}}}%
    \put(-0.44857834,0.43241124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39686298\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CrossingChangeMaps.pdf}}%
    \put(0.44291084,0.4729499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.44291084,0.02411679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.01770051,0.36113533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_i$}}}%
    \put(0.24762907,0.35798563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.23030568,0.35326107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_k$}}}%
    \put(0.01754303,0.1267972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_j$}}}%
    \put(0.21565955,0.12774212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_l$}}}%
    \put(0.71693528,0.36271018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_i$}}}%
    \put(0.91694161,0.35483592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_k$}}}%
    \put(0.70669874,0.13120679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_j$}}}%
    \put(0.90828001,0.13451398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_l$}}}%
  \end{picture}%
\endgroup%

